Scalable Neural Incentive Design with Parameterized Mean-Field Approximation

Designing incentives for a multi-agent system to induce a desirable Nash equilibrium is both a crucial and challenging problem appearing in many decision-making domains, especially for a large number of agents $N$. Under the exchangeability assumption, we formalize this incentive design (ID) problem as a parameterized mean-field game (PMFG), aiming to reduce complexity via an infinite-population limit. We first show that when dynamics and rewards are Lipschitz, the finite-$N$ ID objective is approximated by the PMFG at rate $\mathscr{O}(\frac{1}{\sqrt{N}})$. Moreover, beyond the Lipschitz-continuous setting, we prove the same $\mathscr{O}(\frac{1}{\sqrt{N}})$ decay for the important special case of sequential auctions, despite discontinuities in dynamics, through a tailored auction-specific analysis. Built on our novel approximation results, we further introduce our Adjoint Mean-Field Incentive Design (AMID) algorithm, which uses explicit differentiation of iterated equilibrium operators to compute gradients efficiently. By uniting approximation bounds with optimization guarantees, AMID delivers a powerful, scalable algorithmic tool for many-agent (large $N$) ID. Across diverse auction settings, the proposed AMID method substantially increases revenue over first-price formats and outperforms existing benchmark methods.

==> plots/beachbar/tikz.tex <==

\includegraphics{ext/beachbar.pdf}




==> plots/beachbar_appendix/payments.tex <==

\includegraphics{ext/bb_appendix_payments.pdf}







==> plots/beachbar_appendix/payments_high.tex <==

\includegraphics{ext/bb_appendix_payments_high.pdf}







==> plots/beachbar_appendix/training.tex <==

\vspace{3cm}
\includegraphics{ext/bb_appendix_training.pdf}


==> plots/legend_training_curves.tex <==
\matrix [column sep=15] {
  \node [fill=\coloradjadam,minimum width=2,label=right:{\myalgname{}}] {};
  &
  \node [fill=\colorzeroadam,minimum width=2,label=right:{$0$-\textsc{Adam}}] {};
  &
   \node [fill=\colorzerosgd,minimum width=2,label=right:{$0$-\textsc{SGD}}] {};
   &
   \node [fill=\colorzeroanneal,minimum width=2,label=right:{\textsc{Anneal}}] {};
   &
   \node [fill=red,minimum width=2,label=right:{\textsc{FirstPrice}}] {};\\
};

